Quantum waveguides with a lateral semitransparent barrier: spectral and scattering properties

We consider a quantum particle in a waveguide which consists of an infinite straight Dirichlet strip divided by a thin semitransparent barrier on a line parallel to the walls which is modeled by a $\delta$ potential. We show that if the coupling strength of the latter is modified locally, i.e. it reaches the same asymptotic value in both directions along the line, there is always a bound state below the bottom of the essential spectrum provided the effective coupling function is attractive in the mean. The eigenvalues and eigenfunctions, as well as the scattering matrix for energies above the threshold, are found numerically by the mode-matching technique. In particular, we discuss the rate at which the ground-state energy emerges from the continuum and properties of the nodal lines. Finally, we investigate a system with a modified geometry: an infinite cylindrical surface threaded by a homogeneous magnetic field parallel to the cylinder axis. The motion on the cylinder is again constrained by a semitransparent barrier imposed on a ``seam'' parallel to the axis.

==> fig01.tex <==
\newbox\stroke\setbox\stroke\hbox{}        
\newdimen\spac\spac=.5mm
\newdimen\xm\xm=90mm
\newdimen\xcntr\xcntr=45mm
\newcount\multipler\multipler=1
\def\dott{\vrule height .5mm depth 0mm}
\def\fill{
\setbox\stroke=\hbox{\unhbox\stroke\hskip\spac\dott}
\multiply\spac by \multipler\divide\spac by 1000
\ifdim\wd\stroke>\xcntr\multipler=950\fi
\ifdim\wd\stroke<\xcntr\multipler=1050\fi
\ifdim\wd\stroke<\xm\expandafter\fill\fi}
\fill
\def\barrier{\copy\stroke}
%
\setlength{\unitlength}{1mm}
\begin{picture}(120,30)(-1,10)
  \put(10,14){\rule{\xm}{1mm}}
  \put(10,30){\rule{\xm}{1mm}}
  \put(10,19.8){\barrier}
  \put(0,20){\line(1,0){12}}
  \put(100,20){\vector(1,0){10}}
  \put(55,8){\vector(0,1){30}}
  \put(110,17){$x$}
  \put(57,38){$y$}
  \put(48.5,10.1){$-d_{2}$}
  \put(51.5,32.5){$d_{1}$}
\end{picture}

